Repairing Speech Access After Text Updates with Frozen Affine Fields

Speech-capable language models inherit most of their knowledge from text-rich language backbones, and continued model maintenance is likewise dominated by text updates. Knowledge acquired through a text update can nevertheless remain difficult to access when the same query is spoken. We formulate this mismatch as post-update speech access repair, where the knowledge-bearing checkpoint stays frozen and a detachable operator repairs speech-only access in one model pass. We introduce Affine Fields for Interface Repair across Modalities (AFFIRM), which first learns and freezes a base correction for speech hidden states, then adds query-specific corrections with zero mean over the operator-training queries. Paired speech and text states provide the coordinates that condition these corrections on each query. On balanced synthetic-speech PopQA, paired comparisons do not establish a clear advantage for AFFIRM over global SALSA steering or low-rank ReFT interventions under the same frozen single-state constraint. On recorded SLUE-SQA-5 questions with text passages, a full-scale PopQA-fitted AFFIRM operator transfers without refitting and improves ROUGE-L by 0.0941 over its paired No Repair baseline. Low-rank ReFT interventions also transfer positively, whereas the matched SALSA variant falls 0.0707 below its paired baseline. These results show that text acquisition and speech access can diverge after an update and should be verified and repaired separately.

==> figures/affirm_overview.tikz <==
% Canonical Figure 1 artwork, designed at the ACL text width (16 cm).
% Hue encodes the route: blue is typed, amber is spoken, teal is the repair.
% The example is PopQA-20 test item full:13959 with its recorded generations.
\begingroup
\definecolor{affirmInk}{HTML}{1F2A33}
\definecolor{affirmMuted}{HTML}{65717B}
\definecolor{affirmLine}{HTML}{A7B1B9}
\definecolor{affirmCell}{HTML}{D3D9DE}
\definecolor{affirmPanel}{HTML}{F4F5F6}
\definecolor{affirmText}{HTML}{3D6DA8}
\definecolor{affirmSpeech}{HTML}{D18222}
\definecolor{affirmSpeechInk}{HTML}{A9640F}
\definecolor{affirmTeal}{HTML}{1A7F78}
\definecolor{affirmTealTint}{HTML}{E4F2F0}
\definecolor{affirmFail}{HTML}{C34A36}
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\sffamily\fontsize{8}{9.5}\selectfont,
  text=affirmInk,
  line cap=round,line join=round,
  flow/.style={draw=affirmMuted,line width=.6pt,-{Stealth[length=1.5mm,width=1.15mm]}},
  repair/.style={flow,draw=affirmTeal},
  card/.style={draw=affirmLine,fill=white,line width=.5pt,rounded corners=2.5pt},
  chip/.style={fill=white,line width=.55pt,rounded corners=2pt},
  label/.style={inner sep=0pt,align=center},
  note/.style={label,text=affirmMuted,font=\sffamily\fontsize{7}{8.4}\selectfont},
  heading/.style={label,anchor=base west,font=\sffamily\bfseries\fontsize{9}{10.5}\selectfont},
  term/.style={label,anchor=base west,text=affirmTeal,
               font=\sffamily\bfseries\fontsize{7.5}{9}\selectfont},
  state/.style={circle,inner sep=0pt,minimum size=1.7mm,fill=affirmCell},
  % Bars follow one fixed speech-like envelope, centred on the pic origin.
  waveform/.pic={
    \foreach \h [count=\i] in {.05,.10,.18,.26,.20,.12,.06,.09,.19,.30,.24,.28,
                               .16,.08,.05,.11,.22,.17,.25,.13,.07,.04}{
      \draw[affirmSpeech,line width=.95pt] (\i*.075-.8625,-\h)--(\i*.075-.8625,\h);
    }
  },
  snowflake/.pic={
    \foreach \a in {0,60,...,300}{
      \draw[affirmMuted,line width=.4pt,rotate=\a]
        (0,0)--(0,.105) (0,.058)--(-.03,.088) (0,.058)--(.03,.088);
    }
  },
  correct/.pic={
    \fill[affirmTeal] (0,0) circle (.125);
    \draw[white,line width=.8pt] (-.062,-.004)--(-.02,-.048)--(.064,.05);
  },
  wrong/.pic={
    \fill[affirmFail] (0,0) circle (.125);
    \draw[white,line width=.8pt] (-.046,-.046)--(.046,.046) (-.046,.046)--(.046,-.046);
  },
  % One dot is the block-l state of one spoken question in a 2-D sketch.
  query/.style={circle,inner sep=0pt,minimum size=1.2mm,fill=affirmSpeech},
  nudge/.style={draw=affirmTeal,line width=.6pt,-{Stealth[length=1.1mm,width=.9mm]},
                shorten <=.85mm}
]
\path[use as bounding box] (0,0) rectangle (16,5.32);

\fill[affirmPanel,rounded corners=3.5pt] (0,0) rectangle (5.97,4.92);
\fill[affirmPanel,rounded corners=3.5pt] (6.20,0) rectangle (16,4.92);
\node[heading] at (.02,5.08) {(a)\enspace After a text-only update};
\node[heading] at (6.22,5.08) {(b)\enspace \textsc{Affirm} repairs one hidden state};

% ---------------------------------------------------------------- panel (a)
% One acquired checkpoint answers the typed question and misses the spoken one.
\path[card] (1.30,1.5) rectangle (5.80,3.7);
\draw[affirmText!55,line width=.5pt] (2.40,1.5)--(2.40,3.7);
\draw[affirmSpeech!60,line width=.5pt] (4.70,1.5)--(4.70,3.7);
\foreach \y in {1.82,2.21,2.60,2.99,3.38}{
  \node[state,fill=affirmText!55] at (2.40,\y) {};
  \node[state,fill=affirmSpeech!60] at (4.70,\y) {};
}
\node[label] at (3.55,2.80) {acquired\\checkpoint};
\node[label,font=\fontsize{9}{10}\selectfont] at (3.55,2.24) {$F_{\theta^{+}}$};

% Text-only acquisition enters from the side, apart from the query routes.
\begin{scope}[shift={(.60,2.95)}]
  \draw[affirmText,fill=white,line width=.5pt]
    (-.17,-.22)--(-.17,.22)--(.07,.22)--(.17,.12)--(.17,-.22)--cycle;
  \draw[affirmText,line width=.5pt] (.07,.22)--(.07,.12)--(.17,.12);
  \foreach \y in {.03,-.05,-.13}{\draw[affirmText,line width=.45pt] (-.10,\y)--(.10,\y);}
\end{scope}
\draw[flow,draw=affirmText] (.87,2.95)--(1.30,2.95);
\node[note,text=affirmText] at (.63,2.40) {text-only\\update};

\path[chip,draw=affirmText] (1.30,.5) rectangle (3.50,1.2);
\node[label,font=\sffamily\fontsize{7}{8.6}\selectfont] at (2.40,.85)
  {What is the capital\\of Kansas?};
\path[chip,draw=affirmSpeech] (3.60,.5) rectangle (5.80,1.2);
\pic at (4.70,.85) {waveform};
\node[note] at (3.55,.26) {the same question, typed and spoken};
\draw[flow] (2.40,1.2)--(2.40,1.5);
\draw[flow] (4.70,1.2)--(4.70,1.5);

\draw[flow] (2.40,3.7)--(2.40,4.0);
\draw[flow] (4.70,3.7)--(4.70,4.0);
\node[label,anchor=base] (ansT) at (2.24,4.13) {Topeka};
\pic at ([xshift=2.1mm,yshift=.95mm]ansT.base east) {correct};
\node[label,anchor=base] (ansS) at (4.54,4.13) {Manhattan};
\pic at ([xshift=2.1mm,yshift=.95mm]ansS.base east) {wrong};
\draw[affirmFail,line width=.5pt] (2.40,4.43)--(2.40,4.51)--(4.70,4.51)--(4.70,4.43);
\node[note,text=affirmFail,anchor=base] at (3.55,4.60) {speech-access gap};

% ---------------------------------------------------------------- panel (b)
% Rows are decoder blocks, columns are prompt positions of the spoken question.
\path[card] (6.30,1.5) rectangle (9.36,3.7);
\fill[affirmTealTint,rounded corners=2pt] (6.38,2.43) rectangle (9.28,2.77);
\foreach \x in {7.52,7.90,8.28,8.66}{
  \draw[affirmCell,line width=.4pt] (\x,1.5)--(\x,3.7);
  \foreach \y in {1.82,2.21,2.60,2.99,3.38}{\node[state] at (\x,\y) {};}
}
\draw[affirmSpeech!60,line width=.5pt] (9.06,1.5)--(9.06,2.60);
\draw[affirmTeal!55,line width=.5pt] (9.06,2.60)--(9.06,3.7);
\foreach \y in {1.82,2.21}{\node[state,fill=affirmSpeech!60] at (9.06,\y) {};}
\foreach \y in {2.99,3.38}{\node[state,fill=affirmTeal!50] at (9.06,\y) {};}
\node[state,minimum size=2.6mm,fill=affirmTeal,draw=white,line width=.6pt] (edit)
  at (9.06,2.60) {};
\node[note,anchor=base east] at (7.30,1.74) {block $1$};
\node[note,anchor=base east,text=affirmInk] at (7.30,2.52) {block $\ell$};
\node[note,anchor=base east] at (7.30,3.30) {block $L$};
\pic[scale=1.2] at (6.43,3.92) {snowflake};
\node[note,anchor=base west] at (6.61,3.84) {frozen $F_{\theta^{+}}$};

\path[chip,draw=affirmSpeech] (7.29,.5) rectangle (8.89,1.2);
\pic[xscale=.82] at (8.09,.85) {waveform};
\node[note,text=affirmSpeechInk] at (8.09,.26) {spoken only, no transcript};
\draw[flow] (8.09,1.2)--(8.09,1.5);
\draw[affirmMuted,line width=.45pt] (9.06,1.5)--(9.06,1.30);
\node[note,anchor=north west,align=left] at (9.02,1.24) {final prompt\\position};
\draw[repair] (9.06,3.7)--(9.06,4.0);
\node[label,anchor=base] (ansR) at (8.90,4.13) {Topeka};
\pic at ([xshift=2.1mm,yshift=.95mm]ansR.base east) {correct};

% The operator reads one state outside the frozen weights and writes one shift.
\draw[repair] (edit.48) to[out=40,in=180] (9.58,2.80)--(11.05,2.80);
\draw[repair] (11.05,2.40)--(9.58,2.40) to[out=180,in=-40] (edit.-48);
\node[note,anchor=south,text=affirmInk] at (10.24,2.86) {$h^{S}$};
\node[note,anchor=north,text=affirmTeal] at (10.22,2.33) {$+\,\alpha R_\phi(h^{S})$};

\path[draw=affirmTeal,fill=affirmTealTint,line width=.65pt,rounded corners=2.5pt]
  (11.05,1.35) rectangle (15.85,3.85);
\node[label,anchor=base west,text=affirmTeal,
      font=\sffamily\bfseries\fontsize{8}{9.5}\selectfont] at (11.05,4.47)
  {\textsc{Affirm} operator $R_\phi$};
\node[note,anchor=base west] at (11.05,4.13) {detachable, fitted on typed--spoken pairs};

% Both tiles show the same five spoken questions. The parent tile adds one
% common shift, and the route tile adds per-question shifts that sum to zero.
\path[fill=white,rounded corners=1.5pt] (11.20,2.80) rectangle (12.65,3.71);
\path[fill=white,rounded corners=1.5pt] (11.20,1.49) rectangle (12.65,2.40);
\foreach \x/\y/\dx/\dy in {.69/.20/.27/.07,.99/.62/-.18/-.20,.33/.20/.23/-.10,
                           .65/.65/-.29/-.05,.14/.54/-.03/.28}{
  \node[query] at (11.26+\x,2.80+\y) {};
  \draw[nudge] (11.26+\x,2.80+\y)--++(.28,.15);
  \node[query] at (11.26+\x,1.49+\y) {};
  \draw[nudge] (11.26+\x,1.49+\y)--++(\dx,\dy);
}
\node[term] at (12.85,3.495) {shared access parent};
\node[label,anchor=base west] at (12.85,3.185) {$G_\psi$};
\node[note,anchor=base west] at (12.85,2.895) {shared across queries};
\draw[affirmTeal,line width=.8pt] (11.845,2.60)--(12.005,2.60) (11.925,2.52)--(11.925,2.68);
\node[term] at (12.85,2.185) {centered route field};
\node[label,anchor=base west] at (12.85,1.875) {$\beta\,U\bigl(z(h^{S})-\bar z\bigr)$};
\node[note,anchor=base west] at (12.85,1.585) {query-specific, zero mean};

\node[query] at (11.13,.88) {};
\node[note,anchor=base west] at (11.26,.80) {$h^{S}$ of one question};
\draw[nudge,shorten <=0pt] (13.82,.88)--(14.12,.88);
\node[note,anchor=base west] at (14.22,.80) {added shift};
\end{tikzpicture}
\endgroup

